Investigation of the Asymptotic Properties of Active Impedance in Large Finite Array Antennas

This paper presents an improved full-wave solver for finite array antennas, and uses this solver to examine asymptotic properties of active impedance for large regular arrays. The improved solver is based on a preconditioning scheme that has been adapted for use on more general finite geometries, and an improved data structure. These two improvements result in a fast and stable solver with a lower memory footprint. By investigating the active impedance of the center element in finite arrays it is found that, even for arrays with 1000 elements, asymptotic behavior may differ appreciably from infinite arrays. Tied to these properties, different predictors on how the active impedance of the center element in the array behaves are presented. The two best predictors work very well for the wideband arrays investigated, and may be used to decide when array approximations, such as unit cell methods, are appropriate, rather than general statements on array size.

==> BT31_decay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{black}%
\colorlet{mycolor2}{Set1-A}%
\colorlet{mycolor3}{Set1-B}%
\colorlet{mycolor4}{Set1-C}%
\colorlet{mycolor5}{Set1-D}%
\colorlet{mycolor6}{Set1-E}%
\colorlet{mycoloryellow}{Set1-F}%
\colorlet{mycolor7}{Set1-G}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,
height=5cm,
xmode=log,
xmin=1,
xmax=16.9799931192659,
xminorticks=true,
xtick={1, 2, 5, 10, 16},
log x ticks with fixed point,
extra x ticks={2, 3, 4, 5, 6, 7, 8, 9, 11, 12, 13, 14, 15},
extra x tick label=\empty,
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=1},
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={\revII{Element distance} $\elDist$},
ylabel style={font=\color{white!15!black}},
ylabel={\revII{Element coupling}},
domain=1:31,
]
\addplot [color=mycolor3, very thick]
  table[row sep=crcr]{%
1	0.178216564119047\\
2	0.0798652841024414\\
3	0.0389445728924431\\
4	0.0196226746935964\\
5	0.010945053731704\\
6	0.00611964538057628\\
7	0.0048682429907538\\
8	0.00153441159958643\\
9	0.00213889927930313\\
10	0.000907694451853416\\
11	0.000784678334394393\\
12	0.000176747269882974\\
13	0.000837490865234592\\
14	0.000527921541327567\\
15	0.000229319168571856\\
16	0.000499828040806727\\
17	2.88951452049825e-17\\
18	4.48235126059183e-17\\
19	4.03620491081045e-17\\
20	4.99685774487803e-17\\
21	4.9061272478874e-17\\
22	7.01557666725626e-17\\
23	9.7626389499981e-17\\
24	2.74173067991914e-17\\
25	4.35396774376452e-17\\
26	1.51924227779429e-17\\
27	2.96276688432449e-17\\
28	1.9797959815211e-17\\
29	2.62329140248381e-17\\
30	3.01358302890408e-17\\
};
\addlegendentry{\revI{$|\colS{n}|$}}

% \addplot [color=mycolor2, very thick]
%   table[row sep=crcr]{%
% 1	0.197354632107058\\
% 2	0.0985112347971119\\
% 3	0.0446231277204307\\
% 4	0.0204095425902526\\
% 5	0.00935558643417869\\
% 6	0.00395097703884285\\
% 7	0.00226883698212087\\
% 8	0.00252573472485621\\
% 9	0.00236269336072687\\
% 10	0.00175251788174087\\
% 11	0.00152363594672378\\
% 12	0.00106921636616477\\
% 13	0.000501887164921543\\
% 14	0.000302010787972692\\
% 15	0.000375893090356317\\
% 16	0.000573252008376647\\
% };
% \addlegendentry{Actual (varying)}

\addplot [color=mycolor4, very thick]
  table[row sep=crcr]{%
1	0.204521736627259\\
2	0.13265750579818\\
3	0.0469538466640077\\
4	0.0239842823980221\\
5	0.0136307567359058\\
6	0.00796412732653956\\
7	0.00481340518996876\\
8	0.00326011656196293\\
9	0.00246121266863367\\
10	0.00195931076930296\\
11	0.00150698222185234\\
12	0.00120469969682505\\
13	0.00107658528767636\\
14	0.00101756864161487\\
15	0.000883089631481412\\
16	0.00075924767597827\\
};
\addlegendentry{\revI{$|S_{cn}|$}}

\addplot [color=mycolor5, very thick, forget plot]
  table[row sep=crcr]{%
5	0.00997038688425533\\
6	0.00562604314197941\\
7	0.00346810096616809\\
8	0.00228078854753144\\
9	0.00157595469597139\\
10	0.00113222997073213\\
11	0.00083950720927561\\
12	0.000638889416822944\\
13	0.000496964576043293\\
14	0.000393835053845438\\
15	0.000317157741998235\\
16	0.000259004708683435\\
}
node[pos=0.5, inner sep=0pt, pin={[pin edge={Stealth-, solid, color=mycolor5}]225:$-3.1$}] {};
%\addlegendentry{-3.1 (Amitay)}

% \addplot [color=mycolor1, very thick, dashed, forget plot]
%   table[row sep=crcr]{%
% 1	0.117647058823529\\
% 2	0.0415945165403852\\
% 3	0.0226411870270442\\
% 4	0.0147058823529412\\
% 5	0.0105226728352931\\
% 6	0.0080048684404679\\
% 7	0.00635234408418869\\
% 8	0.00519931456754814\\
% 9	0.00435729847494553\\
% 10	0.00372032665902162\\
% 11	0.00322472026286378\\
% 12	0.00283014837838052\\
% 13	0.00250995563902819\\
% 14	0.00224589278918004\\
% 15	0.00202508933135028\\
% 16	0.00183823529411765\\
% }node[pos=0.25, pin={[->]225:$-3/2$}] {};
% %\addlegendentry{-3/2}

\addplot [color=mycolor1, very thick, dashed, forget plot]
{0.3*x^(-2} node[pos=0.25, inner sep=0pt, pin={[pin edge={Stealth-, solid, color=mycolor1}]225:$-2$}] {};

% \addplot [color=mycolor6, very thick]
%   table[row sep=crcr]{%
% 5	0.00806795954163721\\
% 6	0.0050286437646423\\
% 7	0.00337179635745899\\
% 8	0.00238501570677944\\
% 9	0.00175733848847108\\
% 10	0.00133723776964657\\
% 11	0.00104443053635533\\
% 12	0.000833481171722986\\
% 13	0.000677266298592\\
% 14	0.000558864161065926\\
% 15	0.000467318726643645\\
% 16	0.000395308512374937\\
% };
% \addlegendentry{-2.6 (varying)}

\addplot [color=mycolor7, very thick, forget plot]
  table[row sep=crcr]{%
5	0.0115231033489503\\
6	0.00737373561060862\\
7	0.00505548417040872\\
8	0.00364556317249418\\
9	0.00273220576971\\
10	0.0021109228749285\\
11	0.00167154825605471\\
12	0.00135079819235731\\
13	0.00111038234973187\\
14	0.00092611658994856\\
15	0.000782164694106304\\
16	0.000667832480519745\\
}
node[pos=0.52, inner sep=0pt, pin={[pin edge={Stealth-, solid, color=mycolor7}] above :$-2.4$}] {};
%\addlegendentry{-2.4 (fixed)}

\end{axis}


\end{tikzpicture}%

==> BoR32_decay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{black}%
\colorlet{mycolor2}{Set1-A}%
\colorlet{mycolor3}{Set1-B}%
\colorlet{mycolor4}{Set1-C}%
\colorlet{mycolor5}{Set1-D}%
\colorlet{mycolor6}{Set1-E}%
\colorlet{mycoloryellow}{Set1-F}%
\colorlet{mycolor7}{Set1-G}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,
height=5cm,
xmode=log,
xmin=1,
xmax=17,
xminorticks=true,
xtick={1, 2, 5, 10, 16},
log x ticks with fixed point,
extra x ticks={2, 3, 4, 5, 6, 7, 8, 9, 11, 12, 13, 14, 15},
extra x tick label=\empty,
ymode=log,
ymin=0.0005,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\color{white!15!black}},
xlabel={\revII{Element distance} $\elDist$},
ylabel style={font=\color{white!15!black}},
ylabel={\revII{Element coupling}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=1},
domain=1:31,
]
\addplot [color=mycolor3, very thick]
  table[row sep=crcr]{%
1	0.196542611167223\\
2	0.111769030445363\\
3	0.0695979361576203\\
4	0.0547619774854701\\
5	0.029640107757321\\
6	0.0134192823902422\\
7	0.00846076699423255\\
8	0.0076465076082943\\
9.00000000000001	0.00637948380422291\\
10	0.00517509671515452\\
11	0.00445582598042722\\
12	0.00371266097146502\\
13	0.00297217571407562\\
14	0.00287905630933769\\
15	0.00229394411554397\\
16	0.000933309600412039\\
16.1029497382883	3.98107170553497e-05\\
};
\addlegendentry{\revI{$|\colS{n}|$}}

\addplot [color=mycolor4, very thick]
  table[row sep=crcr]{%
1	0.070775216889079\\
2	0.0537313377468191\\
3	0.0464963321452264\\
4	0.0129812460297479\\
5	0.02003681328324\\
6	0.0297040074669833\\
7	0.0247557263227198\\
8	0.0175929297532663\\
9	0.0110716011934951\\
10	0.00791679561893706\\
11	0.00758890425141527\\
12	0.00596706292060251\\
13	0.00459492893627346\\
14	0.00479365189155063\\
15	0.00532638252906143\\
16	0.00139716220744737\\
};
\addlegendentry{\revI{$|S_{cn}|$}}

\addplot [color=mycolor5, very thick]
  table[row sep=crcr]{%
5	0.0241020833917674\\
16	0.0016589997263786\\
}
node[pos=0.52, inner sep=0pt, pin={[pin edge={Stealth-, solid, color=mycolor5}] below :$-2.3$}] {};
%\addlegendentry{-2.3 (Amitay)}

\addplot [color=mycolor1, very thick, dashed, forget plot]
{0.3*x^(-2} node[pos=0.2, inner sep=0pt, pin={[pin edge={Stealth-, solid, color=mycolor1}]225:$-2$}] {};

\addplot [color=mycolor7, very thick, forget plot]
  table[row sep=crcr]{%
6	0.0336974874519969\\
16	0.00272295497988149\\
}
node[pos=0.52, inner sep=0pt, pin={[pin edge={Stealth-, solid, color=mycolor7}] above :$-2.6$}] {};
%\addlegendentry{-2.6 (fixed)}

\end{axis}
\end{tikzpicture}%

==> MLToepCompress.tex <==

\begin{tikzpicture}[scale=0.35, 
Hatch/.style={postaction={
pattern={
Lines[angle=-45, distance=1mm,  line width=0.25mm]% <--- !
},    pattern color=white,
}},
Hatch2/.style={postaction={
pattern={
Lines[angle=-45, distance=1mm,  line width=0.25mm]% <--- !
},    pattern color=lightgray,
}},
spy using outlines={circle, magnification=3, connect spies}]

\def\cellsize{1} % side length of each cell
\usetikzlibrary{patterns.meta}
\usetikzlibrary{arrows, arrows.meta}


\definecolor{Cell1h1}{RGB}{116,196,118}
\definecolor{Cell1h2}{RGB}{49,163,84}
\definecolor{Cell1h3}{RGB}{0,109,44}
%\definecolor{Cell1h4}{RGB}{186,228,179}
%\definecolor{Cell1h5}{RGB}{237,248,233}
\colorlet{Cell1h4}{Cell1h2}
\colorlet{Cell1h5}{Cell1h3}


\definecolor{Cell4h1}{RGB}{8,81,156}
\definecolor{Cell4h2}{RGB}{49,130,189}
\definecolor{Cell4h3}{RGB}{107,174,214}
\definecolor{Cell4h4}{RGB}{189,215,231}
\definecolor{Cell4h5}{RGB}{239,243,255}

\colorlet{Cell2h1}{Cell4h5}
\colorlet{Cell2h2}{Cell4h4}
\colorlet{Cell2h3}{Cell4h3}
\colorlet{Cell2h4}{Cell4h2}
\colorlet{Cell2h5}{Cell4h1}

\definecolor{Cell5h1}{RGB}{165,15,21}
\definecolor{Cell5h2}{RGB}{222,45,38}
\definecolor{Cell5h3}{RGB}{251,106,74}
\definecolor{Cell5h4}{RGB}{252,174,145}
\definecolor{Cell5h5}{RGB}{254,229,217}

\colorlet{Cell3h1}{Cell5h5}
\colorlet{Cell3h2}{Cell5h4}
\colorlet{Cell3h3}{Cell5h3}
\colorlet{Cell3h4}{Cell5h2}
\colorlet{Cell3h5}{Cell5h1}

%%% draw dimension lines
% %N0
\draw[draw=black, ->, >=stealth] (-0.3*\cellsize,0.3*\cellsize) -- ++(0,-\cellsize) node[midway, left] {$\hat{e}_1$};
\draw[draw=black, ->, >=stealth] (-0.3*\cellsize,0.3*\cellsize) -- ++(\cellsize, 0) node[midway, above] {$\hat{e}_2$};

\draw[draw=black, ->, >=stealth] (10.7*\cellsize,0.3*\cellsize) -- ++(0,-\cellsize) node[midway, left] {$\hat{e}_1$};
\draw[draw=black, ->, >=stealth] (10.7*\cellsize,0.3*\cellsize) -- ++(\cellsize, 0) node[midway, above] {$\hat{e}_2$};
%N1
\draw[draw=black, <->, >=stealth] (-0.3*\cellsize,-3*\cellsize) -- ++(0,-3*\cellsize) node[midway, left] {$N^{[1]}$};

% Draw ticks at each unit step
\foreach \x in {-4,-5}
    \draw (-0.2*\cellsize, \x*\cellsize) -- (-0.4*\cellsize, \x*\cellsize);

%N1
\draw[draw=black, <->, >=stealth] (0,-9.3*\cellsize) -- ++(9*\cellsize,0) node[midway, below] {$N^{[2]}$};

% Draw ticks at each unit step
\foreach \x in {3,6}
    \draw (\x*\cellsize, -9.2*\cellsize) -- (\x*\cellsize, -9.4*\cellsize);

%%% "subfigure" text
\node[] at (5,-12) {(a)};
\node[] at (11.25,-12) {(b)};
\node[] at (17,-12) {(c)};

%%% first matrix %%%

% Row 0 (top)
\draw[fill=Cell1h1, draw=black] (0*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, Hatch] (1*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h3, draw=black, Hatch] (2*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hatch] (3*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hatch] (4*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h5, draw=black, Hatch] (5*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h3, draw=black, Hatch] (6*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h4, draw=black, Hatch] (7*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h5, draw=black, Hatch] (8*\cellsize,0) rectangle ++(\cellsize,-\cellsize);

% Row 1
\draw[fill=Cell1h2, draw=black] (0*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (1*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, Hatch] (2*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black, Hatch] (3*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hatch] (4*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hatch] (5*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h2, draw=black, Hatch] (6*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h3, draw=black, Hatch] (7*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h4, draw=black, Hatch] (8*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 2
\draw[fill=Cell1h3, draw=black] (0*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black] (1*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (2*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h1, draw=black, Hatch] (3*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black, Hatch] (4*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hatch] (5*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h1, draw=black, Hatch] (6*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h2, draw=black, Hatch] (7*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h3, draw=black, Hatch] (8*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 3
\draw[fill=Cell4h3, draw=black] (0*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h4, draw=black] (1*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h5, draw=black] (2*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (3*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h4, draw=black, Hatch] (4*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h5, draw=black, Hatch] (5*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hatch] (6*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hatch] (7*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h5, draw=black, Hatch] (8*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 4
\draw[fill=Cell4h2, draw=black] (0*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black] (1*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h4, draw=black] (2*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black] (3*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (4*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h4, draw=black, Hatch] (5*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black, Hatch] (6*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hatch] (7*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hatch] (8*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 5
\draw[fill=Cell4h1, draw=black] (0*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h2, draw=black] (1*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black] (2*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h3, draw=black] (3*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black] (4*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (5*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h1, draw=black, Hatch] (6*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black, Hatch] (7*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hatch] (8*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 6
\draw[fill=Cell5h3, draw=black] (0*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h4, draw=black] (1*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h5, draw=black] (2*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black] (3*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h4, draw=black] (4*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h5, draw=black] (5*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (6*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h4, draw=black, Hatch] (7*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h5, draw=black, Hatch] (8*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 7
\draw[fill=Cell5h2, draw=black] (0*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h3, draw=black] (1*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h4, draw=black] (2*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h2, draw=black] (3*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black] (4*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h4, draw=black] (5*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black] (6*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (7*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h4, draw=black, Hatch] (8*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 8
\draw[fill=Cell5h1, draw=black] (0*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h2, draw=black] (1*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h3, draw=black] (2*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h1, draw=black] (3*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h2, draw=black] (4*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black] (5*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h3, draw=black] (6*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black] (7*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (8*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);


% arrow between matrix and vectors
\draw[-{Triangle[width=18pt,length=6pt]}, line width=10pt](9.5,-4.5) -- (10.5, -4.5);

\begin{scope}[xshift=11*\cellsize cm, yshift=0*\cellsize cm, scale=0.4]
    % block 1
    \draw[fill=Cell1h1, draw=black] (0*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell1h2, draw=black] (0*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell1h3, draw=black] (0*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell1h5, draw=black, Hatch] (0*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell1h4, draw=black, Hatch] (0*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
    % block 2
    \draw[fill=Cell4h3, draw=black] (0*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell4h2, draw=black] (0*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell4h1, draw=black] (0*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell4h5, draw=black] (0*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell4h4, draw=black] (0*\cellsize,-9*\cellsize) rectangle ++(\cellsize,-\cellsize);
    % block 3
    \draw[fill=Cell5h3, draw=black] (0*\cellsize,-10*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell5h2, draw=black] (0*\cellsize,-11*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell5h1, draw=black] (0*\cellsize,-12*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell5h5, draw=black] (0*\cellsize,-13*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell5h4, draw=black] (0*\cellsize,-14*\cellsize) rectangle ++(\cellsize,-\cellsize);
    % block 4
    \draw[fill=Cell3h3, draw=black, Hatch] (0*\cellsize,-15*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell3h2, draw=black, Hatch] (0*\cellsize,-16*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell3h1, draw=black, Hatch] (0*\cellsize,-17*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell3h5, draw=black, Hatch] (0*\cellsize,-18*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell3h4, draw=black, Hatch] (0*\cellsize,-19*\cellsize) rectangle ++(\cellsize,-\cellsize);
    % block 5
    \draw[fill=Cell2h3, draw=black, Hatch] (0*\cellsize,-20*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell2h2, draw=black, Hatch] (0*\cellsize,-21*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell2h1, draw=black, Hatch] (0*\cellsize,-22*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell2h5, draw=black, Hatch] (0*\cellsize,-23*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell2h4, draw=black, Hatch] (0*\cellsize,-24*\cellsize) rectangle ++(\cellsize,-\cellsize);

    
\end{scope}

% arrow between vector and compression
\draw[-{Triangle[width=18pt,length=6pt]}, line width=10pt](12,-4.5) -- (13, -4.5);

%%% second matrix (compression %%%
\begin{scope}[xshift=14*\cellsize cm, yshift=-2*\cellsize cm, scale=1]
    \draw[draw=black, ->, >=stealth] (-0.3*\cellsize,0.3*\cellsize) -- ++(0,-\cellsize) node[midway, left] {$\hat{e}_3$};
    \draw[draw=black, ->, >=stealth] (-0.3*\cellsize,0.3*\cellsize) -- ++(\cellsize, 0) node[midway, above] {$\hat{e}_4$};

    % block 1
    \draw[fill=Cell1h1, draw=black] (0*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell1h2, draw=black] (0*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell1h3, draw=black] (0*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell1h5, draw=black, Hatch] (0*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell1h4, draw=black, Hatch] (0*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
    % block 2
    \draw[fill=Cell4h3, draw=black] (1*\cellsize,-0*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell4h2, draw=black] (1*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell4h1, draw=black] (1*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell4h5, draw=black] (1*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell4h4, draw=black] (1*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
    % block 3
    \draw[fill=Cell5h3, draw=black] (2*\cellsize,-0*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell5h2, draw=black] (2*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell5h1, draw=black] (2*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell5h5, draw=black] (2*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell5h4, draw=black] (2*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
    % block 4
    \draw[fill=Cell3h3, draw=black, Hatch] (3*\cellsize,-0*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell3h2, draw=black, Hatch] (3*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell3h1, draw=black, Hatch] (3*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell3h5, draw=black, Hatch] (3*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell3h4, draw=black, Hatch] (3*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
    % block 5
    \draw[fill=Cell2h3, draw=black, Hatch] (4*\cellsize,-0*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell2h2, draw=black, Hatch] (4*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell2h1, draw=black, Hatch] (4*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell2h5, draw=black, Hatch] (4*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell2h4, draw=black, Hatch] (4*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);


    
    % \draw[draw=black, ->, >=stealth] (0.2*\cellsize,-0.2*\cellsize) -- ++(0,-0.5\cellsize) node[midway, right] {$\hat{e}_1$};
    % \draw[draw=black, ->, >=stealth] (0.2*\cellsize,-0.2*\cellsize) -- ++(0.5\cellsize, 0) node[midway, below] {$\hat{e}_2$};

    %N1
    \draw[draw=black, <->, >=stealth] (5.3*\cellsize,0*\cellsize) -- ++(0,-5*\cellsize) node[midway, below, rotate=90] {$2N^{[1]}-1$};
    
    % Draw ticks at each unit step
    \foreach \x in {-1,-2,-3,-4}
        \draw (5.2*\cellsize, \x*\cellsize) -- (5.4*\cellsize, \x*\cellsize);
    
    %N2
    \draw[draw=black, <->, >=stealth] (0,-5.3*\cellsize) -- ++(5*\cellsize,0) node[midway, below] {$2N^{[2]}-1$};
    
    % Draw ticks at each unit step
    \foreach \x in {1,2,3,4}
        \draw (\x*\cellsize, -5.2*\cellsize) -- (\x*\cellsize, -5.4*\cellsize);

    \coordinate (spynode) at ({0.45*\cellsize}, {-0.4*\cellsize});
    \begin{scope}[fill=white]
        \spy [size=1.1cm] on (spynode) in node [fill=white] at ({17},{-0.2});
    \end{scope}
    
\end{scope}

\begin{scope}[xshift=14*\cellsize cm, yshift=-2*\cellsize cm, scale=0.45, every node/.style={scale=0.45}]
    \draw[draw=black, -{Stealth[scale=0.3]}, >=stealth] (0.2*\cellsize,-0.2*\cellsize) -- ++(0,-\cellsize) node[pos=1, right=-3pt] {$\hat{e}_1$};
    \draw[draw=black, -{Stealth[scale=0.3]}, >=stealth] (0.2*\cellsize,-0.2*\cellsize) -- ++(\cellsize, 0) node[pos=1, below right=-4pt] {$\hat{e}_2$};
\end{scope}





\end{tikzpicture}


==> flowchart.tex <==
\begin{tikzpicture}[ 
    node distance=4mm, 
    >=Latex, 
    block/.style={ 
        draw, 
        rounded corners, 
        align=center, 
        font=\footnotesize, 
        minimum width=3.2cm, 
        minimum height=6mm, fill=gray!10 
        } 
    ] 
    
    \node[block] (z) {Compute elements of $Z$ \cite{akerstedt2024partitioning} \\Specify $V$ in $ZI=V$}; 
    
    \node[block, right=of z] (prec) {Compute preconditioner $P$ from \\$Z$ as specified in \secref{sec:precondcalc}}; 

    \node[block, below=of prec] (chol) {Cholesky factorize $P=LL^H$};
    
    \node[block, left=of chol] (mlfft) {Precompute MLFFT of $Z_A$ with \\improvements from \secref{sec:dataStruct}}; 

    \node[block, below=of mlfft] (funcZ) {Define function $u= Zv$ as \\in \cite{hultin2025solver} with improved MLFFT \\from \secref{sec:dataStruct}}; 

    \node[block, right=of funcZ] (funcZH) {Define function $u= Z^Hv$ using \\property from \secref{sec:hermprop}}; 
    
    \node[block, below=of funcZH] (funcs) {Define functions\\ $u=Z^HZv$ \\$u=L^{-1}v$ \\$u=L^{-H}v$}; 
    
    \node[block, left=of funcs] (solver) {GMRES / PCG\\  input: $V$ \& function handles}; 

    \node[block, below=of solver] (solution) {Solution $I$}; 
    
    \draw[->] (z) -- (prec); 
    
    \draw[->] (prec) -- (chol); 

    \draw[->] (chol) -- (mlfft); 
    
    \draw[->] (mlfft) -- (funcZ); 

    \draw[->] (funcZ) -- (funcZH); 

    \draw[->] (funcZH) -- (funcs);
    
    \draw[->] (funcs) -- (solver); 

    \draw[->] (solver) -- (solution);
    
    %\draw[->,dashed] (solver.south) to[out=-45,in=-135] node[above,font=\scriptsize]{iterative calls} (funcs.south);
    
\end{tikzpicture}

==> flowold.tex <==
\begin{tikzpicture}[ 
    node distance=4mm, 
    >=Latex, 
    block/.style={ 
        draw, 
        rounded corners, 
        align=center, 
        font=\footnotesize, 
        minimum width=3.2cm, 
        minimum height=6mm, fill=gray!10 
        } 
    ] 
    
    \node[block] (z) {Compute elements of $Z$ \cite{akerstedt2024partitioning} \\Specify $V$ in $ZI=V$}; 
    
    \node[block, right=of z] (prec) {Extract preconditioner $P_K$ \\from $Z$ as in \cite{hultin2025solver}}; 

    \node[block, below=of prec] (LU) {LU-factorize $P=LU$ \\and define functions\\$u=L^{-1}v$, $u=U^{-1}v$};
    
    \node[block, left=of LU] (mlfft) {Precompute MLFFT of $Z_A$, define \\function $u= Zv$ as in \cite{hultin2025solver}}; 
    
    \node[block, below=of mlfft] (solver) {GMRES\\  input: $V$ \& function handles}; 

    \node[block, right=of solver] (solution) {Solution $I$}; 
    
    \draw[->] (z) -- (prec); 
    
    \draw[->] (prec) -- (LU); 

    \draw[->] (LU) -- (mlfft); 
    
    \draw[->] (mlfft) -- (solver); 

    \draw[->] (solver) -- (solution);
    
    %\draw[->,dashed] (solver.south) to[out=-45,in=-135] node[above,font=\scriptsize]{iterative calls} (funcs.south);
    
\end{tikzpicture}

==> lightBTScaling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{black}%
\colorlet{mycolor2}{Set1-A}%
\colorlet{mycolor3}{Set1-B}%
\colorlet{mycolor4}{Set1-C}%
\colorlet{mycolor5}{Set1-D}%
\colorlet{mycolor6}{Set1-E}%
\colorlet{mycoloryellow}{Set1-F}%
\colorlet{mycolor7}{Set1-G}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=5.8cm,
xmode=log,
xmode=log,
xmin=16,
xmax=1024,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Number of array elements}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
ymode=log,
ymin=0.1,
ymax=100000,
ytick={1, 10, 100, 1000, 10000, 100000},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={time (s)},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns=3}
]
% \addplot [color=mycolor1, very thick]
%   table[row sep=crcr]{%
% 16	100\\
% 64.0000000000001	393\\
% 400	2935\\
% 1024 9298\\
% };
% \addlegendentry{Con.}

\addplot [color=mycolor2, very thick, mark=x]
  table[row sep=crcr]{%
16	3.3422502\\
36	21.534735\\
64	104.12991\\
196	2102.8708813\\
};
\addlegendentry{mld}

\addplot [color=mycolor3, very thick, mark=o]
  table[row sep=crcr]{%
16	29.909003\\
36	278.3542488\\
64.0000000000001	1540.4187475\\
196	50008.7018715\\
};
\addlegendentry{G}

% \addplot [color=mycolor4, very thick, mark=x]
%   table[row sep=crcr]{%
% 16	3.4667118\\
% 36	21.8560052\\
% 64.0000000000001	63.1365337\\
% 196	952.0991097\\
% 400	6084.5746261\\
% 625.000000000001	18117.2783757\\
% 900.000000000001	44560.2577593\\
% };
% \addlegendentry{R}

\addplot [color=mycolor5,very thick, mark=|]
  table[row sep=crcr]{%
16	10.8117086\\
36	76.3513432999999\\
64.0000000000001	372.8108777\\
196	7398.94328370001\\
400	50147.5878972\\
};
\addlegendentry{M1}

\addplot [color=mycolor6,very thick, mark=|]
  table[row sep=crcr]{%
16	6.5 \\
64	60\\
256	1591\\
576	11406\\
1024 38000 \\
};
\addlegendentry{PCG}

\addplot [color=mycolor5,very thick, mark=*]
  table[row sep=crcr]{%
16	3.367\\
64	46.26\\
256	1212\\
576	9063\\
961 42496\\
};
\addlegendentry{new M1}

% \addplot [color=black, dotted]
%   table[row sep=crcr]{%
% 10	4\\
% 12	6.21608397723432\\
% 15	10.5848213315011\\
% 19	18.4652019977589\\
% 25	34.948500216801\\
% 33	66.1464672210808\\
% 44	127.26897526709\\
% 60	256.053780055245\\
% 84	543.108585698106\\
% 121	1219.76242427213\\
% 180	2922.83316661388\\
% 200	3681.64799306237\\
% };
% \addlegendentry{$\text{M}^\text{2}\text{logM}$}

% \addplot [color=black]
%   table[row sep=crcr]{%
% 10	4\\
% 200	32000\\
% };
% \addlegendentry{$M^3$}

% \addplot [color=black, dotted]
%   table[row sep=crcr]{%
% 10	1.33333333333333\\
% 12	2.07202799241144\\
% 15	3.52827377716704\\
% 19	6.15506733258629\\
% 25	11.649500072267\\
% 33	22.0488224070269\\
% 44	42.4229917556968\\
% 60	85.3512600184149\\
% 84	181.036195232702\\
% 121	406.587474757375\\
% 180	974.277722204628\\
% 200	1227.21599768746\\
% };

\addplot [color=mycolor7,very thick, mark=*]
  table[row sep=crcr]{%
16	0.5\\
64	3\\
256	22\\
576	82\\
961 201\\
};
\addlegendentry{\revIV{$P$}}

\end{axis}


\end{tikzpicture}%

==> mlcompress3D.tex <==

\begin{tikzpicture}[scale=0.35, 
Hatch/.style={postaction={
pattern={
Lines[angle=-45, distance=1mm,  line width=0.25mm]% <--- !
},    pattern color=white,
}},
Hatch2/.style={postaction={
pattern={
Lines[angle=-45, distance=1mm,  line width=0.25mm]% <--- !
},    pattern color=lightgray,
}},
spy using outlines={circle, magnification=3, connect spies}]

\def\cellsize{1} % side length of each cell
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}
\usetikzlibrary{arrows, arrows.meta}


\definecolor{Cell1h1}{RGB}{116,196,118}
\definecolor{Cell1h2}{RGB}{49,163,84}
\definecolor{Cell1h3}{RGB}{0,109,44}
%\definecolor{Cell1h4}{RGB}{186,228,179}
%\definecolor{Cell1h5}{RGB}{237,248,233}
\colorlet{Cell1h4}{Cell1h2}
\colorlet{Cell1h5}{Cell1h3}


\definecolor{Cell4h1}{RGB}{8,81,156}
\definecolor{Cell4h2}{RGB}{49,130,189}
\definecolor{Cell4h3}{RGB}{107,174,214}
\definecolor{Cell4h4}{RGB}{189,215,231}
\definecolor{Cell4h5}{RGB}{239,243,255}

\colorlet{Cell2h1}{Cell4h5}
\colorlet{Cell2h2}{Cell4h4}
\colorlet{Cell2h3}{Cell4h3}
\colorlet{Cell2h4}{Cell4h2}
\colorlet{Cell2h5}{Cell4h1}

\definecolor{Cell5h1}{RGB}{165,15,21}
\definecolor{Cell5h2}{RGB}{222,45,38}
\definecolor{Cell5h3}{RGB}{251,106,74}
\definecolor{Cell5h4}{RGB}{252,174,145}
\definecolor{Cell5h5}{RGB}{254,229,217}

\colorlet{Cell3h1}{Cell5h5}
\colorlet{Cell3h2}{Cell5h4}
\colorlet{Cell3h3}{Cell5h3}
\colorlet{Cell3h4}{Cell5h2}
\colorlet{Cell3h5}{Cell5h1}

\newcommand{\BoundingBox}[3]{%
% width=#1 height=#2 depth=#3

% front
\fill[gray!20,opacity=.15]
(0,0,0) --
(#1,0,0) --
(#1,-#2,0) --
(0,-#2,0) -- cycle;

% top
\fill[gray!15,opacity=.10]
(0,0,0) --
(#1,0,0) --
(#1,0,#3) --
(0,0,#3) -- cycle;

% side
\fill[gray!10,opacity=.10]
(#1,0,0) --
(#1,-#2,0) --
(#1,-#2,#3) --
(#1,0,#3) -- cycle;

\draw
(0,0,0) -- (#1,0,0) -- (#1,-#2,0) -- (0,-#2,0) -- cycle
(0,0,#3) -- (#1,0,#3) -- (#1,-#2,#3) -- (0,-#2,#3) -- cycle
(0,0,0) -- (0,0,#3)
(#1,0,0) -- (#1,0,#3)
(#1,-#2,0) -- (#1,-#2,#3)
(0,-#2,0) -- (0,-#2,#3);
}



%%% "subfigure" text
\node[] at (0.5,-6) {(a)};
\node[] at (4,-6) {(b)};
\node[] at (15,-6) {(c)};

%%% row of data
\begin{scope}[scale=1, xshift=0*\cellsize cm, yshift=0*\cellsize cm]

    % block 1
    \draw[fill=Cell1h1, draw=black] (0*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell1h2, draw=black] (0*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell1h3, draw=black] (0*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell1h5, draw=black, Hatch] (0*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
    \draw[fill=Cell1h4, draw=black, Hatch] (0*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);

    %N1
    \draw[draw=black, <->, >=stealth] (-0.5,0) -- ++(0,-5*\cellsize) node[midway, above, rotate=90] {\revI{$2N^{[1]}-1$}};

    
    % Draw ticks at each unit step
    \foreach \x in {1,2,3,4}
        \draw (-0.7,-\x*\cellsize) -- (-0.3,-\x*\cellsize);


    
    % \draw[draw=black, ->, >=stealth] (0.2*\cellsize,-0.2*\cellsize) -- ++(0,-0.5\cellsize) node[midway, right] {$\hat{e}_1$};
    % \draw[draw=black, ->, >=stealth] (0.2*\cellsize,-0.2*\cellsize) -- ++(0.5\cellsize, 0) node[midway, below] {$\hat{e}_2$};
    



    
\end{scope}

% arrow between vector and compression
\draw[-{Triangle[width=18pt,length=6pt]}, line width=10pt](1.5,-2.5) -- (2.5, -2.5);

\begin{scope}[
    x={(1cm,0cm)},
    y={(0cm,-1cm)},
    z={(0.35cm,0.25cm)},
    xshift=3*\cellsize cm, yshift=-3.5*\cellsize cm
]

    % block 1
    
    
    
    
    \draw[fill=Cell1h4, draw=black, Hatch] (0*\cellsize,0,4*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell1h5, draw=black, Hatch] (0*\cellsize,0,3*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell1h3, draw=black] (0*\cellsize,0,2*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell1h2, draw=black] (0*\cellsize,0,1*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell1h1, draw=black] (0*\cellsize,0,0) rectangle ++(\cellsize,-\cellsize,0);

        %N1
    \draw[draw=black, <->, >=stealth] (1.25,0.25,0) -- ++(0,0,5*\cellsize) node[midway, below, rotate=37, scale=0.75] {\revI{$2N^{[1]}-1$}};

    
    % Draw ticks at each unit step
    \foreach \x in {1,2,3,4}
        \draw (1.15,0.15,\x*\cellsize) -- (1.35,0.35,\x*\cellsize);

\end{scope}

% arrow between vector and compression
\draw[-{Triangle[width=18pt,length=6pt]}, line width=10pt](7.5,-2.5) -- (8.5, -2.5);

\begin{scope}[
    x={(1cm,0cm)},
    y={(0cm,-1cm)},
    z={(0.35cm,0.25cm)},
    xshift=10*\cellsize cm, yshift=-5.5*\cellsize cm,
    scale=0.8
]


    % block 5
    
    
    \draw[fill=white, draw=black] (-0.5*\cellsize,0.5*\cellsize,20*\cellsize) rectangle ++(3.5*\cellsize,-3*\cellsize,0);
    
    \draw[fill=Cell2h4, draw=black, Hatch] (0*\cellsize,0,24*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell2h5, draw=black, Hatch] (0*\cellsize,0,23*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell2h3, draw=black] (0*\cellsize,0,22*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell2h2, draw=black] (0*\cellsize,0,21*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell2h1, draw=black] (0*\cellsize,0,20) rectangle ++(\cellsize,-\cellsize,0);
    
    % block 4
    
    
    \draw[fill=white, draw=black] (-0.5*\cellsize,0.5*\cellsize,15*\cellsize) rectangle ++(3.5*\cellsize,-3*\cellsize,0);
    
    \draw[fill=Cell3h4, draw=black, Hatch] (0*\cellsize,0,19*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell3h5, draw=black, Hatch] (0*\cellsize,0,18*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell3h3, draw=black] (0*\cellsize,0,17*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell3h2, draw=black] (0*\cellsize,0,16*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell3h1, draw=black] (0*\cellsize,0,15) rectangle ++(\cellsize,-\cellsize,0);

    % block 3
    
    
    \draw[fill=white, draw=black] (-0.5*\cellsize,0.5*\cellsize,10*\cellsize) rectangle ++(3.5*\cellsize,-3*\cellsize,0);
    
    \draw[fill=Cell5h4, draw=black, Hatch] (0*\cellsize,0,14*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell5h5, draw=black, Hatch] (0*\cellsize,0,13*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell5h3, draw=black] (0*\cellsize,0,12*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell5h2, draw=black] (0*\cellsize,0,11*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell5h1, draw=black] (0*\cellsize,0,10) rectangle ++(\cellsize,-\cellsize,0);

    % block 2
    
    
    \draw[fill=white, draw=black] (-0.5*\cellsize,0.5*\cellsize,5*\cellsize) rectangle ++(3.5*\cellsize,-3*\cellsize,0);
    
    \draw[fill=Cell4h4, draw=black, Hatch] (0*\cellsize,0,9*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell4h5, draw=black, Hatch] (0*\cellsize,0,8*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell4h3, draw=black] (0*\cellsize,0,7*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell4h2, draw=black] (0*\cellsize,0,6*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell4h1, draw=black] (0*\cellsize,0,5) rectangle ++(\cellsize,-\cellsize,0);

    % block 1
    
    
    \draw[fill=white, draw=black] (-0.5*\cellsize,0.5*\cellsize,0*\cellsize) rectangle ++(3.5*\cellsize,-3*\cellsize,0);
    
    \draw[fill=Cell1h4, draw=black, Hatch] (0*\cellsize,0,4*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell1h5, draw=black, Hatch] (0*\cellsize,0,3*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell1h3, draw=black] (0*\cellsize,0,2*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell1h2, draw=black] (0*\cellsize,0,1*\cellsize) rectangle ++(\cellsize,-\cellsize,0);
    \draw[fill=Cell1h1, draw=black] (0*\cellsize,0,0) rectangle ++(\cellsize,-\cellsize,0);

    %N1
    \draw[draw=black, <->, >=stealth] (-0.75,-3.25,0) -- ++(0,0,20*\cellsize) node[midway, above, rotate=37, scale=0.75] {\revI{$2N^{[2]}-1$}};

    
    % Draw ticks at each unit step
    \foreach \x in {1,2,3}
        \draw (-0.65,-3.15,5*\x*\cellsize) -- (-0.85,-3.35,5*\x*\cellsize);



\end{scope}





  % % Draw background and outline behind the scope
  % \begin{scope}[on background layer]
  %   \node[draw=black, fill=blue!10, rounded corners, fit=(myscope)] {};
  % \end{scope}



\end{tikzpicture}


==> norm_imp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolorb}{black}%
\colorlet{mycolor1}{Set1-B}%
\colorlet{mycolor2}{Set1-A}%
\colorlet{mycolor3}{Set1-C}%
\colorlet{mycolor5}{Set1-D}%
\colorlet{mycolor6}{Set1-E}%
\colorlet{mycolor4}{Set1-F}%
\colorlet{mycolor7}{Set1-G}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=5.5cm,
xmin=2,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={\revII{Electrical} array size ($\lambda$)},
ymin=0.8,
ymax=1.19,
ylabel={\revII{Normalized active impedance}},
 y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
axis background/.style={fill=white},
title style={font=\bfseries},
minor x tick num=4,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns=2},
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
2.1978021978022	0.944036023022056\\
2.74725274725275	1.07865137439286\\
3.2967032967033	1.01398528952846\\
3.84615384615385	0.951408245968841\\
4.3956043956044	0.977523174453635\\
4.94505494505495	1.01222372385229\\
5.49450549450549	0.995772189876888\\
6.04395604395604	0.982288176352087\\
6.59340659340659	0.986648115310823\\
7.14285714285714	0.987983089424194\\
7.69230769230769	0.99144667006353\\
8.24175824175824	0.993039388274669\\
8.79120879120879	0.988852069742229\\
9.34065934065934	0.985606539495155\\
9.89010989010989	0.989787390638552\\
10.4395604395604	0.995286982675674\\
11.5384615384615	0.984328940551604\\
12.0879120879121	0.989345285600683\\
12.6373626373626	0.993353122267999\\
13.1868131868132	0.990209927027333\\
};

\addlegendentry{BT \SI{100}{\mega\hertz}}

\addplot [color=mycolor5, very thick]
  table[row sep=crcr]{%
0.733333333333333	1.58202147220065\\
1.46666666666667	1.31408643306812\\
2.20000000000000	0.994147884929093\\
2.93333333333333	0.939928660964843\\
3.66666666666667	0.906762413715160\\
4.40000000000000	0.932178313016651\\
5.13333333333333	0.980670547628479\\
5.86666666666667	0.987519288661098\\
6.60000000000000	1.00737226046113\\
7.33333333333333	0.987371591495932\\
8.06666666666667	0.974362558354074\\
8.80000000000000	0.966277302632651\\
9.53333333333333	0.963449262822178\\
10.2666666666667	0.969802301573495\\
11	0.980108964541103\\
11.7333333333333	0.983010925156863\\
12.4666666666667	0.987193945745940\\
13.2000000000000	0.981601628714566\\
13.9333333333333	0.976523737478065\\
14.6666666666667	0.975332272334412\\
15.4000000000000	0.974678414233465\\
16.1333333333333	0.980259054213811\\
16.8666666666667	0.988698034144706\\
17.6000000000000	0.993282528389579\\
18.3333333333333	0.986223814508623\\
19.0666666666667	0.979557837190456\\
19.8000000000000	0.985676909749558\\
20.5333333333333	0.986708607320321\\
21.2666666666667	0.990454008401259\\
22	0.995933914953467\\
22.7333333333333	1\\
};
\addlegendentry{BT \SI{150}{\mega\hertz}}

\addplot [color=mycolor2, very thick]
  table[row sep=crcr]{%
2.13333333333333	1.11864683723422\\
2.66666666666667	1.1748084580072\\
3.2	1.01781117677282\\
3.73333333333333	0.881091155053664\\
4.26666666666667	0.928475803732483\\
4.8	0.961387921851658\\
5.33333333333333	1.02063536943732\\
5.86666666666667	1.04689916418527\\
6.4	0.962304518414135\\
};
\addlegendentry{Viv. \SI{8}{\giga\hertz}}

\addplot [color=mycolor3, very thick]
  table[row sep=crcr]{%
3.2	0.727515126335168\\
4	0.961191118492515\\
4.8	1.04986324066111\\
5.6	1.14007456609806\\
6.4	1.03163247945491\\
7.2	1.02645009660944\\
8	1.07775015696408\\
8.8	1.09725839053108\\
9.6	0.927684988047261\\
};
\addlegendentry{Viv. \SI{12}{\giga\hertz}}

\addplot [color=white!15!black, very thick, forget plot]
  table[row sep=crcr]{%
5	0\\
5	2\\
};
%\addlegendentry{$\text{5}\lambda$}

\end{axis}

\end{tikzpicture}%

==> precondconstruct.tex <==

\begin{tikzpicture}[scale=0.25, 
Hatch/.style={postaction={
pattern={
Lines[angle=-45, distance=1mm,  line width=0.25mm]% <--- !
},    pattern color=white,
}},
Hatch2/.style={postaction={
pattern={
Lines[angle=-45, distance=1mm,  line width=0.25mm]% <--- !
},    pattern color=lightgray,
}},
ConjHatch/.style={postaction={
pattern={
Lines[angle=45, distance=1mm,  line width=0.25mm]% <--- !
},    pattern color=white,
}},
Hermitian/.style={ 
    Hatch, 
    ConjHatch
},
spy using outlines={circle, magnification=3, connect spies}]

\def\cellsize{1} % side length of each cell
\usetikzlibrary{patterns.meta}
\usetikzlibrary{arrows, arrows.meta}


\definecolor{Cell1h1}{RGB}{116,196,118}
\definecolor{Cell1h2}{RGB}{49,163,84}
\definecolor{Cell1h3}{RGB}{0,109,44}
%\definecolor{Cell1h4}{RGB}{186,228,179}
%\definecolor{Cell1h5}{RGB}{237,248,233}
\colorlet{Cell1h4}{Cell1h2}
\colorlet{Cell1h5}{Cell1h3}


\definecolor{Cell4h1}{RGB}{8,81,156}
\definecolor{Cell4h2}{RGB}{49,130,189}
\definecolor{Cell4h3}{RGB}{107,174,214}
\definecolor{Cell4h4}{RGB}{189,215,231}
\definecolor{Cell4h5}{RGB}{239,243,255}

\colorlet{Cell2h1}{Cell4h5}
\colorlet{Cell2h2}{Cell4h4}
\colorlet{Cell2h3}{Cell4h3}
\colorlet{Cell2h4}{Cell4h2}
\colorlet{Cell2h5}{Cell4h1}

\definecolor{Cell5h1}{RGB}{165,15,21}
\definecolor{Cell5h2}{RGB}{222,45,38}
\definecolor{Cell5h3}{RGB}{251,106,74}
\definecolor{Cell5h4}{RGB}{252,174,145}
\definecolor{Cell5h5}{RGB}{254,229,217}

\colorlet{Cell3h1}{Cell5h5}
\colorlet{Cell3h2}{Cell5h4}
\colorlet{Cell3h3}{Cell5h3}
\colorlet{Cell3h4}{Cell5h2}
\colorlet{Cell3h5}{Cell5h1}


%%% Hermitian matrix %%%
\begin{scope}[xshift=-11*\cellsize cm, yshift=0*\cellsize cm, scale=1]
% label
\node at (4.5, 1) {$Z_A^H=Z_A^*$};

% Row 0 (top)
\draw[fill=Cell1h1, draw=black, ConjHatch] (0*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, Hermitian] (1*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h3, draw=black, Hermitian] (2*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hermitian] (3*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hermitian] (4*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h5, draw=black, Hermitian] (5*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h3, draw=black, Hermitian] (6*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h4, draw=black, Hermitian] (7*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h5, draw=black, Hermitian] (8*\cellsize,0) rectangle ++(\cellsize,-\cellsize);

% Row 1
\draw[fill=Cell1h2, draw=black, ConjHatch] (0*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black, ConjHatch] (1*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, Hermitian] (2*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black, Hermitian] (3*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hermitian] (4*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hermitian] (5*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h2, draw=black, Hermitian] (6*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h3, draw=black, Hermitian] (7*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h4, draw=black, Hermitian] (8*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 2
\draw[fill=Cell1h3, draw=black, ConjHatch] (0*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, ConjHatch] (1*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black, ConjHatch] (2*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h1, draw=black, Hermitian] (3*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black, Hermitian] (4*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hermitian] (5*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h1, draw=black, Hermitian] (6*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h2, draw=black, Hermitian] (7*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h3, draw=black, Hermitian] (8*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 3
\draw[fill=Cell4h3, draw=black, ConjHatch] (0*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h4, draw=black, ConjHatch] (1*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h5, draw=black, ConjHatch] (2*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black, ConjHatch] (3*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h4, draw=black, Hermitian] (4*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h5, draw=black, Hermitian] (5*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hermitian] (6*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hermitian] (7*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h5, draw=black, Hermitian] (8*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 4
\draw[fill=Cell4h2, draw=black, ConjHatch] (0*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black, ConjHatch] (1*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h4, draw=black, ConjHatch] (2*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, ConjHatch] (3*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black, ConjHatch] (4*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h4, draw=black, Hermitian] (5*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black, Hermitian] (6*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hermitian] (7*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hermitian] (8*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 5
\draw[fill=Cell4h1, draw=black, ConjHatch] (0*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h2, draw=black, ConjHatch] (1*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black, ConjHatch] (2*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h3, draw=black, ConjHatch] (3*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, ConjHatch] (4*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black, ConjHatch] (5*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h1, draw=black, Hermitian] (6*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black, Hermitian] (7*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hermitian] (8*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 6
\draw[fill=Cell5h3, draw=black, ConjHatch] (0*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h4, draw=black, ConjHatch] (1*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h5, draw=black, ConjHatch] (2*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black, ConjHatch] (3*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h4, draw=black, ConjHatch] (4*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h5, draw=black, ConjHatch] (5*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black, ConjHatch] (6*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h4, draw=black, Hermitian] (7*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h5, draw=black, Hermitian] (8*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 7
\draw[fill=Cell5h2, draw=black, ConjHatch] (0*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h3, draw=black, ConjHatch] (1*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h4, draw=black, ConjHatch] (2*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h2, draw=black, ConjHatch] (3*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black, ConjHatch] (4*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h4, draw=black, ConjHatch] (5*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, ConjHatch] (6*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black, ConjHatch] (7*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h4, draw=black, Hermitian] (8*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 8
\draw[fill=Cell5h1, draw=black, ConjHatch] (0*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h2, draw=black, ConjHatch] (1*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h3, draw=black, ConjHatch] (2*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h1, draw=black, ConjHatch] (3*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h2, draw=black, ConjHatch] (4*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black, ConjHatch] (5*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h3, draw=black, ConjHatch] (6*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, ConjHatch] (7*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black, ConjHatch] (8*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\end{scope}

%%% multiplication 
\node at (-1, -4.5) {$\times$};

%%% first matrix %%%
% label
\node at (4.5, 1) {$Z_A$};

% Row 0 (top)
\draw[fill=Cell1h1, draw=black] (0*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, Hatch] (1*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h3, draw=black, Hatch] (2*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hatch] (3*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hatch] (4*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h5, draw=black, Hatch] (5*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h3, draw=black, Hatch] (6*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h4, draw=black, Hatch] (7*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h5, draw=black, Hatch] (8*\cellsize,0) rectangle ++(\cellsize,-\cellsize);

% Row 1
\draw[fill=Cell1h2, draw=black] (0*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (1*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, Hatch] (2*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black, Hatch] (3*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hatch] (4*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hatch] (5*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h2, draw=black, Hatch] (6*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h3, draw=black, Hatch] (7*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h4, draw=black, Hatch] (8*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 2
\draw[fill=Cell1h3, draw=black] (0*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black] (1*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (2*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h1, draw=black, Hatch] (3*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black, Hatch] (4*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hatch] (5*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h1, draw=black, Hatch] (6*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h2, draw=black, Hatch] (7*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h3, draw=black, Hatch] (8*\cellsize,-2*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 3
\draw[fill=Cell4h3, draw=black] (0*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h4, draw=black] (1*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h5, draw=black] (2*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (3*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h4, draw=black, Hatch] (4*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h5, draw=black, Hatch] (5*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hatch] (6*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hatch] (7*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h5, draw=black, Hatch] (8*\cellsize,-3*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 4
\draw[fill=Cell4h2, draw=black] (0*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black] (1*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h4, draw=black] (2*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black] (3*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (4*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h4, draw=black, Hatch] (5*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black, Hatch] (6*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hatch] (7*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hatch] (8*\cellsize,-4*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 5
\draw[fill=Cell4h1, draw=black] (0*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h2, draw=black] (1*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black] (2*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h3, draw=black] (3*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black] (4*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (5*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h1, draw=black, Hatch] (6*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black, Hatch] (7*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hatch] (8*\cellsize,-5*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 6
\draw[fill=Cell5h3, draw=black] (0*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h4, draw=black] (1*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h5, draw=black] (2*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black] (3*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h4, draw=black] (4*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h5, draw=black] (5*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (6*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h4, draw=black, Hatch] (7*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h5, draw=black, Hatch] (8*\cellsize,-6*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 7
\draw[fill=Cell5h2, draw=black] (0*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h3, draw=black] (1*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h4, draw=black] (2*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h2, draw=black] (3*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black] (4*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h4, draw=black] (5*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black] (6*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (7*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h4, draw=black, Hatch] (8*\cellsize,-7*\cellsize) rectangle ++(\cellsize,-\cellsize);

% Row 8
\draw[fill=Cell5h1, draw=black] (0*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h2, draw=black] (1*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h3, draw=black] (2*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h1, draw=black] (3*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h2, draw=black] (4*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black] (5*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h3, draw=black] (6*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black] (7*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (8*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);

%%% equals
\node at (10, -4.5) {$=$};

%%% Product matrix %%%
\begin{scope}[xshift=11*\cellsize cm, yshift=0*\cellsize cm, scale=1]
% label
\node at (4.5, 1) {$Z_A^HZ_A$};

% Draw empty 9x9 matrix 
\foreach \i in {0,...,8} 
{ 
    \foreach \j in {0,...,8} 
    { 
        \draw[draw=black] 
            (\j*\cellsize,-\i*\cellsize) 
            rectangle ++(\cellsize,-\cellsize);
    } 
} 

% Number the diagonal 

\foreach \n [evaluate=\n as \k using int(\n-1)] in {1,...,9} 
{ 
    \node[font=\scriptsize] at ({(\k+0.5)*\cellsize},{-(\k+0.5)*\cellsize}) {\n}; 
}
\end{scope}

%%% products in diagonal %%%

\begin{scope}[xshift=-11*\cellsize cm, yshift=-11*\cellsize cm, scale=1]

% entry 1
\draw[draw=black] 
    (0*\cellsize,0*\cellsize) 
    rectangle ++(\cellsize,-\cellsize);

\node[font=\scriptsize] at ({(0.5)*\cellsize},{(-0.5)*\cellsize}) {1}; 

% equals
\node[font=\scriptsize] at (1.5, -0.5) {$=$};

\begin{scope}[xshift=2*\cellsize cm, yshift=0*\cellsize cm]
\draw[fill=Cell1h1, draw=black, ConjHatch] (0*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, Hermitian] (3.5*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h3, draw=black, Hermitian] (7*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hermitian] (10.5*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hermitian] (14*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h5, draw=black, Hermitian] (17.5*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h3, draw=black, Hermitian] (21*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h4, draw=black, Hermitian] (24.5*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h5, draw=black, Hermitian] (28*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\end{scope}

%\fill[black] (11.5,-0.5) circle[radius=1mm];

\begin{scope}[xshift=3.75*\cellsize cm, yshift=0*\cellsize cm]
\draw[fill=Cell1h1, draw=black] (0*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black] (3.5*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h3, draw=black] (7*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black] (10.5*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black] (14*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h5, draw=black] (17.5*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h3, draw=black] (21*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h4, draw=black] (24.5*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h5, draw=black] (28*\cellsize,0) rectangle ++(\cellsize,-\cellsize);
\end{scope}

\begin{scope}[xshift=3.375*\cellsize cm, yshift=-0.5*\cellsize cm]

\foreach \i in {0,...,8} 
{ 
\node[font=\tiny] at (3.5*\i*\cellsize, 0) {$\times$};
} 
\end{scope}

\begin{scope}[xshift=5.125*\cellsize cm, yshift=-0.5*\cellsize cm]

\foreach \i in {0,...,7} 
{ 
\node[font=\tiny] at (3.5*\i*\cellsize, 0) {$+$};
} 
\end{scope}




\end{scope}


\begin{scope}[xshift=-11*\cellsize cm, yshift=-13*\cellsize cm, scale=1]

% entry 2
\draw[draw=black] 
    (0*\cellsize,0*\cellsize) 
    rectangle ++(\cellsize,-\cellsize);

\node[font=\scriptsize] at ({(0.5)*\cellsize},{(-0.5)*\cellsize}) {2}; 

% equals
\node[font=\scriptsize] at (1.5, -0.5) {$=$};

\begin{scope}[xshift=2*\cellsize cm, yshift=1*\cellsize cm]
\draw[fill=Cell1h2, draw=black, ConjHatch] (0*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black, ConjHatch] (3.5*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, Hermitian] (7*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black, Hermitian] (10.5*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black, Hermitian] (14*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black, Hermitian] (17.5*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h2, draw=black, Hermitian] (21*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h3, draw=black, Hermitian] (24.5*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h4, draw=black, Hermitian] (28*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\end{scope}

\fill[black] (11.5,-0.5) circle[radius=1mm];

\begin{scope}[xshift=3.75*\cellsize cm, yshift=1*\cellsize cm]
\draw[fill=Cell1h2, draw=black, Hatch] (0*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (3.5*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black] (7*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h2, draw=black] (10.5*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h3, draw=black] (14*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell2h4, draw=black] (17.5*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h2, draw=black] (21*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h3, draw=black] (24.5*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell3h4, draw=black] (28*\cellsize,-1*\cellsize) rectangle ++(\cellsize,-\cellsize);
\end{scope}

\begin{scope}[xshift=3.375*\cellsize cm, yshift=-0.5*\cellsize cm]

\foreach \i in {0,...,8} 
{ 
\node[font=\tiny] at (3.5*\i*\cellsize, 0) {$\times$};
} 
\end{scope}

\begin{scope}[xshift=5.125*\cellsize cm, yshift=-0.5*\cellsize cm]

\foreach \i in {0,...,7} 
{ 
\node[font=\tiny] at (3.5*\i*\cellsize, 0) {$+$};
} 
\end{scope}



\end{scope}


\begin{scope}[xshift=-11*\cellsize cm, yshift=-16.5*\cellsize cm, scale=1]

%%% entry 9
\draw[draw=black] 
    (0*\cellsize,0*\cellsize) 
    rectangle ++(\cellsize,-\cellsize);

\node[font=\scriptsize] at ({(0.5)*\cellsize},{(-0.5)*\cellsize}) {9}; 

% equals
\node[font=\scriptsize] at (1.5, -0.5) {$=$};

% dots
\node[font=\scriptsize] at (1.5, 1.5) {$\vdots$};

\begin{scope}[xshift=2*\cellsize cm, yshift=8*\cellsize cm]
\draw[fill=Cell5h1, draw=black, ConjHatch] (0*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h2, draw=black, ConjHatch] (3.5*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h3, draw=black, ConjHatch] (7*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h1, draw=black, ConjHatch] (10.5*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h2, draw=black, ConjHatch] (14*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black, ConjHatch] (17.5*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h3, draw=black, ConjHatch] (21*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, ConjHatch] (24.5*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black, ConjHatch] (28*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\end{scope}

\fill[black] (11.5,-0.5) circle[radius=1mm];

\begin{scope}[xshift=3.75*\cellsize cm, yshift=8*\cellsize cm]
\draw[fill=Cell5h1, draw=black, Hatch] (0*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h2, draw=black, Hatch] (3.5*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell5h3, draw=black, Hatch] (7*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h1, draw=black, Hatch] (10.5*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h2, draw=black, Hatch] (14*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell4h3, draw=black, Hatch] (17.5*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h3, draw=black, Hatch] (21*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h2, draw=black, Hatch] (24.5*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\draw[fill=Cell1h1, draw=black] (28*\cellsize,-8*\cellsize) rectangle ++(\cellsize,-\cellsize);
\end{scope}

\begin{scope}[xshift=3.375*\cellsize cm, yshift=-0.5*\cellsize cm]

\foreach \i in {0,...,8} 
{ 
\node[font=\tiny] at (3.5*\i*\cellsize, 0) {$\times$};
} 
\end{scope}

\begin{scope}[xshift=5.125*\cellsize cm, yshift=-0.5*\cellsize cm]

\foreach \i in {0,...,7} 
{ 
\node[font=\tiny] at (3.5*\i*\cellsize, 0) {$+$};
} 
\end{scope}



\end{scope}










\end{tikzpicture}


==> predictorBT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{Set1-A}%
\colorlet{mycolor2}{Set1-B}%
\colorlet{mycolor3}{Set1-C}%
\colorlet{mycolor4}{Set1-D}%
\colorlet{mycolor5}{Set1-E}%
\colorlet{mycoloryellow}{Set1-F}%
\colorlet{mycolor6}{Set1-G}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.97\columnwidth,
height=6.5cm,
xmin=0,
xmax=31,
xlabel style={font=\color{white!15!black}},
xlabel={\revII{Elements per side of the array,} $N$},
ymin=0.0005,
ymax=1.6,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized \revII{active} impedance},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
domain=1:31,
legend style={at={(0.97,0.9)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
1	1.58301907699641\\
2	1.31491508106735\\
3	0.994774783308873\\
4	0.940521369316993\\
5	0.907334207807992\\
6	0.932766134087295\\
7	0.98128894735223\\
8	0.988142007123262\\
9	1.00800749798212\\
10	0.987994216821939\\
11	0.974976980331338\\
12	0.966886626139367\\
13	0.964056802999067\\
14	0.97041384790456\\
15	0.980727010136928\\
16	0.983630800696137\\
17	0.987816459050549\\
19	0.97713952227037\\
21	0.975293035385864\\
22	0.980877194454482\\
23	0.989321495910399\\
24	0.993908881085343\\
26	0.980175535251625\\
27	0.986298466428476\\
28	0.987330814576026\\
29	0.9910785774644\\
30	0.996561939583522\\
31	1.00063058865717\\
};
\addlegendentry{\revI{$Z_a$, \ang{0}}}

\addplot [color=mycolor3, very thick]
  table[row sep=crcr]{%
1	0.964373841874339\\
2	0.94577119238213\\
3	0.883932591975195\\
4	0.942074271552161\\
5	0.890995024360507\\
6	0.968793055805687\\
7	1.03835665169555\\
8	1.02595718566938\\
9	0.985821018068336\\
10	1.00952606503598\\
11	1.01603379548426\\
12	1.03047138686516\\
13	1.04040160533177\\
14	1.02164396441779\\
15	0.998250584721272\\
16	1.00540517992051\\
17	1.01496679838718\\
18	1.01867875161449\\
19	1.02159451023494\\
20	1.00992141837536\\
21	0.998747641787493\\
22	1.00813876218385\\
23	1.01942171494495\\
24	1.02288138170092\\
25	1.02636481790508\\
26	1.01578445745251\\
27	1.00372305535934\\
28	1.01845124281725\\
29	1.02496243467936\\
30	1.01757385132284\\
31	1.01098174607441\\
};
\addlegendentry{\revI{$Z_a$, \ang{30}}}

\addplot [color=mycolor2, very thick]
  table[row sep=crcr]{%
1	0.583019076996411\\
2	0.314915081067351\\
3	0.00522521669112663\\
4	0.0594786306830066\\
5	0.0926657921920082\\
6	0.067233865912705\\
7	0.0187110526477703\\
8	0.0118579928767417\\
9	0.00800749798211697\\
10	0.0120057831780649\\
11	0.0250230196686623\\
12	0.0331133738606333\\
13	0.0359431970009325\\
14	0.0295861520954404\\
15	0.0192729898630724\\
16	0.0163691993038633\\
17	0.0121835409494508\\
19	0.0228604777296297\\
21	0.0247069646141362\\
22	0.0191228055455177\\
23	0.0106785040896007\\
24	0.0060911189146573\\
26	0.0198244647483747\\
27	0.013701533571524\\
28	0.0126691854239738\\
29	0.00892142253560024\\
30	0.00343806041647809\\
31	0.000630588657166697\\
};
\addlegendentry{\revI{$\xi$, \ang{0}}}

\addplot [color=mycolor4, very thick]
  table[row sep=crcr]{%
1	0.0356261581256606\\
2	0.0542288076178694\\
3	0.116067408024805\\
4	0.0579257284478394\\
5	0.109004975639493\\
6	0.0312069441943132\\
7	0.0383566516955507\\
8	0.025957185669383\\
9	0.0141789819316641\\
10	0.00952606503598497\\
11	0.0160337954842624\\
12	0.0304713868651603\\
13	0.0404016053317691\\
14	0.0216439644177882\\
15	0.00174941527872807\\
16	0.00540517992051237\\
17	0.0149667983871773\\
18	0.0186787516144942\\
19	0.0215945102349404\\
20	0.00992141837535598\\
21	0.00125235821250735\\
22	0.00813876218385112\\
23	0.0194217149449536\\
24	0.022881381700921\\
25	0.0263648179050753\\
26	0.0157844574525057\\
27	0.0037230553593357\\
28	0.0184512428172532\\
29	0.0249624346793615\\
30	0.0175738513228381\\
31	0.0109817460744106\\
};
\addlegendentry{\revI{$\xi$, \ang{30}}}

\addplot [color=mycolor5, very thick]
  table[row sep=crcr]{%
1	1\\
3	0.224813209758359\\
5	0.12545031522064\\
7	0.0729839609358578\\
9	0.0429165078081049\\
11	0.0257872940317263\\
13	0.0172093876479522\\
15	0.0133689578266889\\
17	0.0117221054055676\\
23	0.00871007643789667\\
25	0.00706488915829695\\
27	0.00615397742165058\\
29	0.00604038063067946\\
31	0.00673856682555751\\
};
\addlegendentry{$\xi_Z$}

% \addplot [color=mycolor6, very thick]
%   table[row sep=crcr]{%
% 1	1\\
% 3	0.24955480450559\\
% 5	0.196963225945348\\
% 7	0.101508534213151\\
% 9	0.140443758406459\\
% 11	0.0210996874178978\\
% 13	0.1018889856448\\
% 15	0.0358622206384913\\
% 17	0.100707087724091\\
% 19	0.0623240480706826\\
% 21	0.0671576446921848\\
% 23	0.0607967734987154\\
% 25	0.0562421838818611\\
% 27	0.0656826048458066\\
% 29	0.0295216244228404\\
% 31	0.0517515880407779\\
% };
% \addlegendentry{$\xi_S$}

\addplot [color=mycolor6, very thick, forget plot]
  table[row sep=crcr]{%
1	1\\
3	0.152697544572298\\
5	0.0821395886957896\\
7	0.0460709945839857\\
9	0.0255213970792878\\
11	0.0146803545368442\\
13	0.0100172528439137\\
15	0.00791110761444823\\
17	0.00605468215734762\\
19	0.00411088455410595\\
21	0.00246574818325593\\
23	0.00171463688064132\\
25	0.00170979969149004\\
27	0.00180914741149408\\
29	0.0015572449625008\\
31	0.00135176126209291\\
}
%node[pos=0.59, fill=white, font=\small, rounded corners=5pt, draw, thin, solid] {$-2.4$};
node[pos=0.63, inner sep=0pt, pin={[pin edge={Stealth-, solid, color=mycolor6}] 230 :$-2.4$}] {};
%\addlegendentry{$\xi_S -2.4$}

\addplot [color=mycolor6, very thick]
  table[row sep=crcr]{%
1	1\\
3	0.201363803370536\\
5	0.137954525542748\\
7	0.0966559748095434\\
9	0.0665713152141168\\
11	0.0461948143369305\\
13	0.033937481565379\\
15	0.0271461827040058\\
17	0.0216725351064915\\
19	0.0161945897541895\\
21	0.00975942212949787\\
23	0.00453969477918253\\
25	0.000630777629991399\\
27	0.00287877513435703\\
29	0.00350871897040783\\
31	0.00428180346455564\\
}
%node[pos=0.31, fill=white, font=\small, rounded corners=5pt, draw, thin, solid] {$-2$};
node[pos=0.23, inner sep=0pt, pin={[pin edge={Stealth-, solid, color=mycolor6}] above :$-2$}] {};
\addlegendentry{$\xi_S$}

\addplot [black, very thick, dashed, forget plot]
{(0.5*x)^(-2.4} 
%node[pos=0.41, fill=white, font=\small, rounded corners=5pt, draw, thin, solid] {$n^{-2.4}$};
node[pos=0.8, inner sep=0pt, pin={[pin edge={Stealth-, solid, color=black}] 240 :$\elDist^{-2.4}$}] {};

\addplot [color=black, very thick, dashed, forget plot]
{(0.5*x)^(-2} 
%node[pos=0.40, fill=white, font=\small, rounded corners=5pt, draw, thin, solid] {$n^{-2}$};
node[pos=0.36, inner sep=0pt, pin={[pin edge={Stealth-, solid, color=black}] above :$\elDist^{-2}$}] {};

\end{axis}

\end{tikzpicture}%

==> predictorViv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{Set1-A}%
\colorlet{mycolor2}{Set1-B}%
\colorlet{mycolor3}{Set1-C}%
\colorlet{mycolor4}{Set1-D}%
\colorlet{mycolor5}{Set1-E}%
\colorlet{mycoloryellow}{Set1-F}%
\colorlet{mycolor6}{Set1-G}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,
height=5.5cm,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={\revII{Elements per side of the array,} $N$},
ymin=5*10^-3,
ymax=2,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized \revII{act.} impedance},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
domain=1:16,
legend style={at={(0.97,0.85)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, legend columns=4}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
1	1.78976891015311\\
2	1.15385106938674\\
3	0.982601416862558\\
4	1.21497526425343\\
5	1.11786882376996\\
6	1.04511552200574\\
7	0.962348744325009\\
8	1.11477404446478\\
9	1.09367305453986\\
10	1.02198087030866\\
11	0.98557281274854\\
12	0.936168530500463\\
13	0.876084304642287\\
14	0.971085809743315\\
15	1.05465901043835\\
16	0.969399756516413\\
};
\addlegendentry{$Z_A$}

\addplot [color=mycolor2, very thick]
  table[row sep=crcr]{%
1	0.789768910153111\\
2	0.153851069386739\\
3	0.0173985831374424\\
4	0.214975264253429\\
5	0.117868823769957\\
6	0.0451155220057444\\
7	0.0376512556749908\\
8	0.114774044464777\\
9	0.0936730545398596\\
10	0.0219808703086599\\
11	0.0144271872514601\\
12	0.0638314694995366\\
13	0.123915695357713\\
14	0.0289141902566854\\
15	0.0546590104383462\\
16	0.0306002434835868\\
};
\addlegendentry{$\xi$}

\addplot [color=mycolor5, very thick]
  table[row sep=crcr]{%
2	0.180801498252919\\
4	0.120715699943339\\
6	0.0895209542777557\\
8	0.0867692029122757\\
10	0.078408102901605\\
12	0.0573021764074966\\
14	0.0330099078529038\\
16	0.0138161889805701\\
};
\addlegendentry{$\xi_Z$}

\addplot [color=mycolor6, very thick]
  table[row sep=crcr]{%
2	0.15951224334334\\
4	0.1095152504179\\
6	0.0482366549364386\\
8	0.00891105054137498\\
10	0.0406809175233711\\
12	0.0354005395090731\\
14	0.00922474205840729\\
16	0.0094508379168019\\
};
\addlegendentry{$\xi_S$}

\addplot [black, very thick, dashed, forget plot]
{(0.5*x)^(-2} 
%node[pos=0.40, fill=white, font=\small, rounded corners=5pt, draw, thin, solid] {$n^{-2}$};
node[pos=0.31, inner sep=2pt, pin={[pin edge={Stealth-, solid, color=black}]0:$\elDist^{-2}$}] {};



% \addplot [color=mycolor1, very thick, dashed, forget plot]
% {5*x^(-2.3} node[pos=0.25, pin={[->]225:$-2.3$}] {};
\end{axis}
\end{tikzpicture}%
